Model order reduction of thermo-mechanical models with parametric convective boundary conditions: focus on machine tool

This paper presents a parametric Model Order Reduction (MOR) method for weakly coupled thermo-mechanical Finite Element (FE) models of machine tools and other similar mechatronic systems. This work proposes a reduction method, Krylov Modal Subspace (KMS), and a theoretical bound of the reduction error. The developed method addresses the parametric dependency of the convective boundary conditions using the concept of system bilinearization. Additionally, this paper investigates the coupling between the reduced-order thermal system and the mechanical response. A numerical example shows that the reduced-order model captures the response of the original system in the frequency range of interest.

==> figures/FRF_error_distributed.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FRF_error_distributed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FRF_error_distributed.pdf}}%
    \put(0.16055673,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FRF_error_distributed.pdf}}%
    \put(0.30679705,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FRF_error_distributed.pdf}}%
    \put(0.45303736,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FRF_error_distributed.pdf}}%
    \put(0.59927768,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FRF_error_distributed.pdf}}%
    \put(0.74551799,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FRF_error_distributed.pdf}}%
    \put(0.8938929,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FRF_error_distributed.pdf}}%
    \put(0.51264832,0.00446676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FRF_error_distributed.pdf}}%
    \put(0.05578292,0.08384025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FRF_error_distributed.pdf}}%
    \put(0.05578292,0.14002681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FRF_error_distributed.pdf}}%
    \put(0.06296671,0.19621338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FRF_error_distributed.pdf}}%
    \put(0.06296671,0.25239994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FRF_error_distributed.pdf}}%
    \put(0.06296671,0.3085865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FRF_error_distributed.pdf}}%
    \put(0.06296671,0.36477306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FRF_error_distributed.pdf}}%
    \put(0.06296671,0.42095962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0.04538372,0.24808481){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FRF_error_distributed.pdf}}%
    \put(0.15560782,0.41366476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\text{HTC}_{\text{top}} = 4$ $\text{HTC}_{\text{bot}} = 8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FRF_error_distributed.pdf}}%
    \put(0.15560782,0.38905803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize$\text{HTC}_{\text{top}} = 3$ $\text{HTC}_{\text{bot}} = 9$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FRF_error_distributed.pdf}}%
    \put(0.15560782,0.36421849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize$\text{HTC}_{\text{top}} = 1$ $\text{HTC}_{\text{bot}} = 12$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{FRF_error_distributed.pdf}}%
    \put(0.15777858,0.34192149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Error estimator}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/FRF_error_distributed_inputs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FRF_error_distributed_inputs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FRF_error_distributed_inputs.pdf}}%
    \put(0.16055673,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FRF_error_distributed_inputs.pdf}}%
    \put(0.30679705,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FRF_error_distributed_inputs.pdf}}%
    \put(0.45303736,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FRF_error_distributed_inputs.pdf}}%
    \put(0.59927768,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FRF_error_distributed_inputs.pdf}}%
    \put(0.74551799,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FRF_error_distributed_inputs.pdf}}%
    \put(0.8938929,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FRF_error_distributed_inputs.pdf}}%
    \put(0.51264832,0.00446676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FRF_error_distributed_inputs.pdf}}%
    \put(0.05578292,0.09283266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FRF_error_distributed_inputs.pdf}}%
    \put(0.05578292,0.14752037){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FRF_error_distributed_inputs.pdf}}%
    \put(0.06296671,0.20220808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FRF_error_distributed_inputs.pdf}}%
    \put(0.06296671,0.25689579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FRF_error_distributed_inputs.pdf}}%
    \put(0.06296671,0.3115835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FRF_error_distributed_inputs.pdf}}%
    \put(0.06296671,0.36627121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FRF_error_distributed_inputs.pdf}}%
    \put(0.06723589,0.42095892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0.04538372,0.24808481){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FRF_error_distributed_inputs.pdf}}%
    \put(0.15560782,0.42123181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Drive/drive}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FRF_error_distributed_inputs.pdf}}%
    \put(0.15560782,0.40241615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Drive/table}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FRF_error_distributed_inputs.pdf}}%
    \put(0.15560782,0.38034433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Environment/drive}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{FRF_error_distributed_inputs.pdf}}%
    \put(0.15560782,0.35550479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Environment/table}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{FRF_error_distributed_inputs.pdf}}%
    \put(0.15777845,0.33392153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Error estimator}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_good.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_good.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_good.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_good.pdf}}%
    \put(0.18342108,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_good.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_good.pdf}}%
    \put(0.38745572,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_good.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_good.pdf}}%
    \put(0.58497805,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_good.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_good.pdf}}%
    \put(0.79089402,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.51264832,-0.023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_good.pdf}}%
    \put(0.0,0.04393107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_good.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_good.pdf}}%
    \put(0.0,0.16592524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_good.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_good.pdf}}%
    \put(0.0,0.28791942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_good.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_good.pdf}}%
    \put(0.0,0.4099136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(-0.02538372,0.24808481){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_good.pdf}}%
    \put(0.64448986,0.16675578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_good.pdf}}%
    \put(0.64448986,0.10303017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_magnitude.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_magnitude.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_magnitude.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_magnitude.pdf}}%
    \put(0.18342108,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_magnitude.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_magnitude.pdf}}%
    \put(0.38745572,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_magnitude.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_magnitude.pdf}}%
    \put(0.58497805,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_magnitude.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_magnitude.pdf}}%
    \put(0.79089402,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.51264832,-0.023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_magnitude.pdf}}%
    \put(0.0,0.04393107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_magnitude.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_magnitude.pdf}}%
    \put(0.0,0.16592524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_magnitude.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_magnitude.pdf}}%
    \put(0.0,0.28791942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_magnitude.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_magnitude.pdf}}%
    \put(0.0,0.4099136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(-0.02538372,0.24808481){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_magnitude.pdf}}%
    \put(0.64448986,0.16675578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_magnitude.pdf}}%
    \put(0.64448986,0.10303017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_mech_HTC.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_mech_HTC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_mech_HTC.pdf}}%
    \put(0.16055673,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_mech_HTC.pdf}}%
    \put(0.30679705,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_mech_HTC.pdf}}%
    \put(0.45303736,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_mech_HTC.pdf}}%
    \put(0.59927768,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_mech_HTC.pdf}}%
    \put(0.74551799,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_mech_HTC.pdf}}%
    \put(0.8938929,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_mech_HTC.pdf}}%
    \put(0.51264832,0.00446676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_mech_HTC.pdf}}%
    \put(0.06296671,0.1066528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_mech_HTC.pdf}}%
    \put(0.06296671,0.18244884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_mech_HTC.pdf}}%
    \put(0.06296671,0.25824488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_mech_HTC.pdf}}%
    \put(0.06296671,0.33404092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_mech_HTC.pdf}}%
    \put(0.06296671,0.40983696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0.04538372,0.2480848){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_mech_HTC.pdf}}%
    \put(0.15180897,0.41054874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_mech_HTC.pdf}}%
    \put(0.15180897,0.38213476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_mech_HTC.pdf}}%
    \put(0.15180897,0.3491477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_mech_param.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_mech_param.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_mech_param.pdf}}%
    \put(0.16055673,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_mech_param.pdf}}%
    \put(0.30679705,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_mech_param.pdf}}%
    \put(0.45303736,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_mech_param.pdf}}%
    \put(0.59927768,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_mech_param.pdf}}%
    \put(0.74551799,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_mech_param.pdf}}%
    \put(0.8938929,0.02436409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_mech_param.pdf}}%
    \put(0.51264832,0.00446676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_mech_param.pdf}}%
    \put(0.06296671,0.08330515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_mech_param.pdf}}%
    \put(0.06296671,0.12326395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_mech_param.pdf}}%
    \put(0.06296671,0.16322275){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_mech_param.pdf}}%
    \put(0.06296671,0.20318154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_mech_param.pdf}}%
    \put(0.06296671,0.24314034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_mech_param.pdf}}%
    \put(0.06296671,0.28309914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_mech_param.pdf}}%
    \put(0.06296671,0.32305794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_mech_param.pdf}}%
    \put(0.06296671,0.36301674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_mech_param.pdf}}%
    \put(0.06296671,0.40297554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_mech_param.pdf}}%
    \put(0.04538372,0.2480848){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{error_mech_param.pdf}}%
    \put(0.15180897,0.41403644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\text{HTC}_{\text{top}} = 4$ $\text{HTC}_{\text{bot}} = 8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{error_mech_param.pdf}}%
    \put(0.15180897,0.36251804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize$\text{HTC}_{\text{top}} = 3$ $\text{HTC}_{\text{bot}} = 9$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{error_mech_param.pdf}}%
    \put(0.15180897,0.3196827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize$\text{HTC}_{\text{top}} = 1$ $\text{HTC}_{\text{bot}} = 12$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_modes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_modes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_modes.pdf}}%
    \put(0.16027365,0.02336777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_modes.pdf}}%
    \put(0.3186443,0.02336777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_modes.pdf}}%
    \put(0.47701491,0.02336777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_modes.pdf}}%
    \put(0.6353856,0.02336777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_modes.pdf}}%
    \put(0.79375619,0.02336777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.51264832,0.00046447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mode number [-]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_modes.pdf}}%
    \put(0.04940666,0.06846457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_modes.pdf}}%
    \put(0.05895803,0.13389273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_modes.pdf}}%
    \put(0.05895803,0.1993209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_modes.pdf}}%
    \put(0.05895803,0.26474906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_modes.pdf}}%
    \put(0.05895803,0.33017723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_modes.pdf}}%
    \put(0.05895803,0.39560539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_modes.pdf}}%
    \put(0.04199778,0.24808481){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_modes.pdf}}%
    \put(0.20535456,0.40521092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize$\text{HTC}_{\text{top}} = 4$  $\text{HTC}_{\text{bot}} = 8$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_modes.pdf}}%
    \put(0.20535456,0.37113327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize$\text{HTC}_{\text{top}} = 3$  $\text{HTC}_{\text{bot}} = 9$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_modes.pdf}}%
    \put(0.20535456,0.33705562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize$\text{HTC}_{\text{top}} = 1$  $\text{HTC}_{\text{bot}} = 12$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_poles.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_poles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
     \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_poles.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_poles.pdf}}%
    \put(0.18342108,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_poles.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_poles.pdf}}%
    \put(0.38745572,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_poles.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_poles.pdf}}%
    \put(0.58497805,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_poles.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_poles.pdf}}%
    \put(0.79089402,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.51264832,-0.023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_poles.pdf}}%
    \put(0.0,0.04393107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_poles.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_poles.pdf}}%
    \put(0.0,0.16592524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_poles.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_poles.pdf}}%
    \put(0.0,0.28791942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_poles.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_poles.pdf}}%
    \put(0.0,0.4099136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(-0.02538372,0.24808481){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_poles.pdf}}%
    \put(0.64448986,0.16675578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_poles.pdf}}%
    \put(0.64448986,0.10303017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/error_zeros.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_zeros.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50144718)%
     \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_zeros.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_zeros.pdf}}%
    \put(0.18342108,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_zeros.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_zeros.pdf}}%
    \put(0.38745572,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_zeros.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_zeros.pdf}}%
    \put(0.58497805,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_zeros.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_zeros.pdf}}%
    \put(0.79089402,0.01036409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.51264832,-0.023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency [rad/s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_zeros.pdf}}%
    \put(0.0,0.04393107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_zeros.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_zeros.pdf}}%
    \put(0.0,0.16592524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_zeros.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_zeros.pdf}}%
    \put(0.0,0.28791942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_zeros.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_zeros.pdf}}%
    \put(0.0,0.4099136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(-0.02538372,0.24808481){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}error [-]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_zeros.pdf}}%
    \put(0.64448986,0.16675578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_zeros.pdf}}%
    \put(0.64448986,0.10303017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error\end{tabular}}}}%
  \end{picture}%
\endgroup%

